Early Classification of Time Series: A Survey and Benchmark

In many situations, the measurements of a studied phenomenon are provided sequentially, and the prediction of its class needs to be made as early as possible so as not to incur too high a time penalty, but not too early and risk paying the cost of misclassification. This problem has been particularly studied in the case of time series, and is known as Early Classification of Time Series (ECTS). Although it has been the subject of a growing body of literature, there is still a lack of a systematic, shared evaluation protocol to compare the relative merits of the various existing methods. In this paper, we highlight the two components of an ECTS system: decision and prediction, and focus on the approaches that separate them. This document begins by situating these methods within a principle-based taxonomy. It defines dimensions for organizing their evaluation and then reports the results of a very extensive set of experiments along these dimensions involving nine state-of-the-art ECTS algorithms. In addition, these and other experiments can be carried out using an open-source library in which most of the existing ECTS algorithms have been implemented (see https://github.com/ML-EDM/ml_edm).

==> figures/exp_diagram_V2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{lmodern}
%%   \newcommand{\vect}[1]{#1}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.000000in}{12.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{12.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399379in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{15.730000in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{15.730000in}{11.730000in}}%
\pgfpathlineto{\pgfqpoint{0.399379in}{11.730000in}}%
\pgfpathlineto{\pgfqpoint{0.399379in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433372in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{7.423558in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{7.423558in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433372in}{10.284981in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{10.284981in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{11.715693in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{11.715693in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{10.284981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385162in}{10.425191in}}%
\pgfpathlineto{\pgfqpoint{1.385162in}{10.402300in}}%
\pgfpathlineto{\pgfqpoint{1.929042in}{10.402300in}}%
\pgfpathlineto{\pgfqpoint{1.929042in}{10.379408in}}%
\pgfpathlineto{\pgfqpoint{2.065012in}{10.413745in}}%
\pgfpathlineto{\pgfqpoint{1.929042in}{10.448082in}}%
\pgfpathlineto{\pgfqpoint{1.929042in}{10.425191in}}%
\pgfpathlineto{\pgfqpoint{1.385162in}{10.425191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385162in}{10.428052in}}%
\pgfpathlineto{\pgfqpoint{1.412356in}{10.428052in}}%
\pgfpathlineto{\pgfqpoint{1.412356in}{10.885880in}}%
\pgfpathlineto{\pgfqpoint{1.439550in}{10.885880in}}%
\pgfpathlineto{\pgfqpoint{1.398759in}{11.000337in}}%
\pgfpathlineto{\pgfqpoint{1.357968in}{10.885880in}}%
\pgfpathlineto{\pgfqpoint{1.385162in}{10.885880in}}%
\pgfpathlineto{\pgfqpoint{1.385162in}{10.428052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770195in}{10.699888in}}%
\pgfpathlineto{\pgfqpoint{6.110121in}{10.699888in}}%
\pgfpathlineto{\pgfqpoint{6.110121in}{10.986030in}}%
\pgfpathlineto{\pgfqpoint{5.770195in}{10.986030in}}%
\pgfpathlineto{\pgfqpoint{5.770195in}{10.699888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.770195in}{10.413745in}}%
\pgfpathlineto{\pgfqpoint{6.110121in}{10.413745in}}%
\pgfpathlineto{\pgfqpoint{6.110121in}{10.699888in}}%
\pgfpathlineto{\pgfqpoint{5.770195in}{10.699888in}}%
\pgfpathlineto{\pgfqpoint{5.770195in}{10.413745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.110121in}{10.413745in}}%
\pgfpathlineto{\pgfqpoint{6.450046in}{10.413745in}}%
\pgfpathlineto{\pgfqpoint{6.450046in}{10.699888in}}%
\pgfpathlineto{\pgfqpoint{6.110121in}{10.699888in}}%
\pgfpathlineto{\pgfqpoint{6.110121in}{10.413745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.110121in}{10.699888in}}%
\pgfpathlineto{\pgfqpoint{6.450046in}{10.699888in}}%
\pgfpathlineto{\pgfqpoint{6.450046in}{10.986030in}}%
\pgfpathlineto{\pgfqpoint{6.110121in}{10.986030in}}%
\pgfpathlineto{\pgfqpoint{6.110121in}{10.699888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.251648in}{10.642659in}}%
\pgfpathcurveto{\pgfqpoint{8.364335in}{10.642659in}}{\pgfqpoint{8.472421in}{10.665271in}}{\pgfqpoint{8.552103in}{10.705516in}}%
\pgfpathcurveto{\pgfqpoint{8.631784in}{10.745761in}}{\pgfqpoint{8.676555in}{10.800352in}}{\pgfqpoint{8.676555in}{10.857266in}}%
\pgfpathcurveto{\pgfqpoint{8.676555in}{10.914180in}}{\pgfqpoint{8.631784in}{10.968771in}}{\pgfqpoint{8.552103in}{11.009016in}}%
\pgfpathcurveto{\pgfqpoint{8.472421in}{11.049260in}}{\pgfqpoint{8.364335in}{11.071873in}}{\pgfqpoint{8.251648in}{11.071873in}}%
\pgfpathcurveto{\pgfqpoint{8.138962in}{11.071873in}}{\pgfqpoint{8.030876in}{11.049260in}}{\pgfqpoint{7.951194in}{11.009016in}}%
\pgfpathcurveto{\pgfqpoint{7.871513in}{10.968771in}}{\pgfqpoint{7.826742in}{10.914180in}}{\pgfqpoint{7.826742in}{10.857266in}}%
\pgfpathcurveto{\pgfqpoint{7.826742in}{10.800352in}}{\pgfqpoint{7.871513in}{10.745761in}}{\pgfqpoint{7.951194in}{10.705516in}}%
\pgfpathcurveto{\pgfqpoint{8.030876in}{10.665271in}}{\pgfqpoint{8.138962in}{10.642659in}}{\pgfqpoint{8.251648in}{10.642659in}}%
\pgfpathlineto{\pgfqpoint{8.251648in}{10.642659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.836940in}{10.857266in}}%
\pgfpathlineto{\pgfqpoint{8.666357in}{10.857266in}}%
\pgfpathlineto{\pgfqpoint{8.666357in}{11.286479in}}%
\pgfpathlineto{\pgfqpoint{7.836940in}{11.286479in}}%
\pgfpathlineto{\pgfqpoint{7.836940in}{10.857266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.251648in}{11.014644in}}%
\pgfpathcurveto{\pgfqpoint{8.364335in}{11.014644in}}{\pgfqpoint{8.472421in}{11.037257in}}{\pgfqpoint{8.552103in}{11.077501in}}%
\pgfpathcurveto{\pgfqpoint{8.631784in}{11.117746in}}{\pgfqpoint{8.676555in}{11.172337in}}{\pgfqpoint{8.676555in}{11.229251in}}%
\pgfpathcurveto{\pgfqpoint{8.676555in}{11.286165in}}{\pgfqpoint{8.631784in}{11.340756in}}{\pgfqpoint{8.552103in}{11.381001in}}%
\pgfpathcurveto{\pgfqpoint{8.472421in}{11.421245in}}{\pgfqpoint{8.364335in}{11.443858in}}{\pgfqpoint{8.251648in}{11.443858in}}%
\pgfpathcurveto{\pgfqpoint{8.138962in}{11.443858in}}{\pgfqpoint{8.030876in}{11.421245in}}{\pgfqpoint{7.951194in}{11.381001in}}%
\pgfpathcurveto{\pgfqpoint{7.871513in}{11.340756in}}{\pgfqpoint{7.826742in}{11.286165in}}{\pgfqpoint{7.826742in}{11.229251in}}%
\pgfpathcurveto{\pgfqpoint{7.826742in}{11.172337in}}{\pgfqpoint{7.871513in}{11.117746in}}{\pgfqpoint{7.951194in}{11.077501in}}%
\pgfpathcurveto{\pgfqpoint{8.030876in}{11.037257in}}{\pgfqpoint{8.138962in}{11.014644in}}{\pgfqpoint{8.251648in}{11.014644in}}%
\pgfpathlineto{\pgfqpoint{8.251648in}{11.014644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911723in}{10.499588in}}%
\pgfpathcurveto{\pgfqpoint{8.024410in}{10.499588in}}{\pgfqpoint{8.132496in}{10.522200in}}{\pgfqpoint{8.212178in}{10.562445in}}%
\pgfpathcurveto{\pgfqpoint{8.291859in}{10.602689in}}{\pgfqpoint{8.336630in}{10.657280in}}{\pgfqpoint{8.336630in}{10.714195in}}%
\pgfpathcurveto{\pgfqpoint{8.336630in}{10.771109in}}{\pgfqpoint{8.291859in}{10.825700in}}{\pgfqpoint{8.212178in}{10.865945in}}%
\pgfpathcurveto{\pgfqpoint{8.132496in}{10.906189in}}{\pgfqpoint{8.024410in}{10.928801in}}{\pgfqpoint{7.911723in}{10.928801in}}%
\pgfpathcurveto{\pgfqpoint{7.799037in}{10.928801in}}{\pgfqpoint{7.690951in}{10.906189in}}{\pgfqpoint{7.611269in}{10.865945in}}%
\pgfpathcurveto{\pgfqpoint{7.531588in}{10.825700in}}{\pgfqpoint{7.486817in}{10.771109in}}{\pgfqpoint{7.486817in}{10.714195in}}%
\pgfpathcurveto{\pgfqpoint{7.486817in}{10.657280in}}{\pgfqpoint{7.531588in}{10.602689in}}{\pgfqpoint{7.611269in}{10.562445in}}%
\pgfpathcurveto{\pgfqpoint{7.690951in}{10.522200in}}{\pgfqpoint{7.799037in}{10.499588in}}{\pgfqpoint{7.911723in}{10.499588in}}%
\pgfpathlineto{\pgfqpoint{7.911723in}{10.499588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.497015in}{10.714195in}}%
\pgfpathlineto{\pgfqpoint{8.326432in}{10.714195in}}%
\pgfpathlineto{\pgfqpoint{8.326432in}{11.143408in}}%
\pgfpathlineto{\pgfqpoint{7.497015in}{11.143408in}}%
\pgfpathlineto{\pgfqpoint{7.497015in}{10.714195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911723in}{10.871573in}}%
\pgfpathcurveto{\pgfqpoint{8.024410in}{10.871573in}}{\pgfqpoint{8.132496in}{10.894185in}}{\pgfqpoint{8.212178in}{10.934430in}}%
\pgfpathcurveto{\pgfqpoint{8.291859in}{10.974674in}}{\pgfqpoint{8.336630in}{11.029265in}}{\pgfqpoint{8.336630in}{11.086180in}}%
\pgfpathcurveto{\pgfqpoint{8.336630in}{11.143094in}}{\pgfqpoint{8.291859in}{11.197685in}}{\pgfqpoint{8.212178in}{11.237930in}}%
\pgfpathcurveto{\pgfqpoint{8.132496in}{11.278174in}}{\pgfqpoint{8.024410in}{11.300787in}}{\pgfqpoint{7.911723in}{11.300787in}}%
\pgfpathcurveto{\pgfqpoint{7.799037in}{11.300787in}}{\pgfqpoint{7.690951in}{11.278174in}}{\pgfqpoint{7.611269in}{11.237930in}}%
\pgfpathcurveto{\pgfqpoint{7.531588in}{11.197685in}}{\pgfqpoint{7.486817in}{11.143094in}}{\pgfqpoint{7.486817in}{11.086180in}}%
\pgfpathcurveto{\pgfqpoint{7.486817in}{11.029265in}}{\pgfqpoint{7.531588in}{10.974674in}}{\pgfqpoint{7.611269in}{10.934430in}}%
\pgfpathcurveto{\pgfqpoint{7.690951in}{10.894185in}}{\pgfqpoint{7.799037in}{10.871573in}}{\pgfqpoint{7.911723in}{10.871573in}}%
\pgfpathlineto{\pgfqpoint{7.911723in}{10.871573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433372in}{8.353521in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{8.353521in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{9.784232in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{9.784232in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{8.353521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773297in}{8.611049in}}%
\pgfpathcurveto{\pgfqpoint{1.147215in}{8.639663in}}{\pgfqpoint{1.317177in}{8.854270in}}{\pgfqpoint{1.351170in}{9.068876in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759700in}{8.493730in}}%
\pgfpathlineto{\pgfqpoint{0.759700in}{8.470839in}}%
\pgfpathlineto{\pgfqpoint{1.303580in}{8.470839in}}%
\pgfpathlineto{\pgfqpoint{1.303580in}{8.447948in}}%
\pgfpathlineto{\pgfqpoint{1.439550in}{8.482285in}}%
\pgfpathlineto{\pgfqpoint{1.303580in}{8.516622in}}%
\pgfpathlineto{\pgfqpoint{1.303580in}{8.493730in}}%
\pgfpathlineto{\pgfqpoint{0.759700in}{8.493730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759700in}{8.496592in}}%
\pgfpathlineto{\pgfqpoint{0.786894in}{8.496592in}}%
\pgfpathlineto{\pgfqpoint{0.786894in}{8.954419in}}%
\pgfpathlineto{\pgfqpoint{0.814088in}{8.954419in}}%
\pgfpathlineto{\pgfqpoint{0.773297in}{9.068876in}}%
\pgfpathlineto{\pgfqpoint{0.732506in}{8.954419in}}%
\pgfpathlineto{\pgfqpoint{0.759700in}{8.954419in}}%
\pgfpathlineto{\pgfqpoint{0.759700in}{8.496592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416053in}{8.768427in}}%
\pgfpathlineto{\pgfqpoint{6.755978in}{8.768427in}}%
\pgfpathlineto{\pgfqpoint{6.755978in}{9.054569in}}%
\pgfpathlineto{\pgfqpoint{6.416053in}{9.054569in}}%
\pgfpathlineto{\pgfqpoint{6.416053in}{8.768427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.416053in}{8.482285in}}%
\pgfpathlineto{\pgfqpoint{6.755978in}{8.482285in}}%
\pgfpathlineto{\pgfqpoint{6.755978in}{8.768427in}}%
\pgfpathlineto{\pgfqpoint{6.416053in}{8.768427in}}%
\pgfpathlineto{\pgfqpoint{6.416053in}{8.482285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755978in}{8.482285in}}%
\pgfpathlineto{\pgfqpoint{7.095903in}{8.482285in}}%
\pgfpathlineto{\pgfqpoint{7.095903in}{8.768427in}}%
\pgfpathlineto{\pgfqpoint{6.755978in}{8.768427in}}%
\pgfpathlineto{\pgfqpoint{6.755978in}{8.482285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.755978in}{8.768427in}}%
\pgfpathlineto{\pgfqpoint{7.095903in}{8.768427in}}%
\pgfpathlineto{\pgfqpoint{7.095903in}{9.054569in}}%
\pgfpathlineto{\pgfqpoint{6.755978in}{9.054569in}}%
\pgfpathlineto{\pgfqpoint{6.755978in}{8.768427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.251648in}{8.711199in}}%
\pgfpathcurveto{\pgfqpoint{8.364335in}{8.711199in}}{\pgfqpoint{8.472421in}{8.733811in}}{\pgfqpoint{8.552103in}{8.774055in}}%
\pgfpathcurveto{\pgfqpoint{8.631784in}{8.814300in}}{\pgfqpoint{8.676555in}{8.868891in}}{\pgfqpoint{8.676555in}{8.925805in}}%
\pgfpathcurveto{\pgfqpoint{8.676555in}{8.982720in}}{\pgfqpoint{8.631784in}{9.037311in}}{\pgfqpoint{8.552103in}{9.077555in}}%
\pgfpathcurveto{\pgfqpoint{8.472421in}{9.117800in}}{\pgfqpoint{8.364335in}{9.140412in}}{\pgfqpoint{8.251648in}{9.140412in}}%
\pgfpathcurveto{\pgfqpoint{8.138962in}{9.140412in}}{\pgfqpoint{8.030876in}{9.117800in}}{\pgfqpoint{7.951194in}{9.077555in}}%
\pgfpathcurveto{\pgfqpoint{7.871513in}{9.037311in}}{\pgfqpoint{7.826742in}{8.982720in}}{\pgfqpoint{7.826742in}{8.925805in}}%
\pgfpathcurveto{\pgfqpoint{7.826742in}{8.868891in}}{\pgfqpoint{7.871513in}{8.814300in}}{\pgfqpoint{7.951194in}{8.774055in}}%
\pgfpathcurveto{\pgfqpoint{8.030876in}{8.733811in}}{\pgfqpoint{8.138962in}{8.711199in}}{\pgfqpoint{8.251648in}{8.711199in}}%
\pgfpathlineto{\pgfqpoint{8.251648in}{8.711199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.836940in}{8.925805in}}%
\pgfpathlineto{\pgfqpoint{8.666357in}{8.925805in}}%
\pgfpathlineto{\pgfqpoint{8.666357in}{9.355019in}}%
\pgfpathlineto{\pgfqpoint{7.836940in}{9.355019in}}%
\pgfpathlineto{\pgfqpoint{7.836940in}{8.925805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.251648in}{9.083184in}}%
\pgfpathcurveto{\pgfqpoint{8.364335in}{9.083184in}}{\pgfqpoint{8.472421in}{9.105796in}}{\pgfqpoint{8.552103in}{9.146040in}}%
\pgfpathcurveto{\pgfqpoint{8.631784in}{9.186285in}}{\pgfqpoint{8.676555in}{9.240876in}}{\pgfqpoint{8.676555in}{9.297790in}}%
\pgfpathcurveto{\pgfqpoint{8.676555in}{9.354705in}}{\pgfqpoint{8.631784in}{9.409296in}}{\pgfqpoint{8.552103in}{9.449540in}}%
\pgfpathcurveto{\pgfqpoint{8.472421in}{9.489785in}}{\pgfqpoint{8.364335in}{9.512397in}}{\pgfqpoint{8.251648in}{9.512397in}}%
\pgfpathcurveto{\pgfqpoint{8.138962in}{9.512397in}}{\pgfqpoint{8.030876in}{9.489785in}}{\pgfqpoint{7.951194in}{9.449540in}}%
\pgfpathcurveto{\pgfqpoint{7.871513in}{9.409296in}}{\pgfqpoint{7.826742in}{9.354705in}}{\pgfqpoint{7.826742in}{9.297790in}}%
\pgfpathcurveto{\pgfqpoint{7.826742in}{9.240876in}}{\pgfqpoint{7.871513in}{9.186285in}}{\pgfqpoint{7.951194in}{9.146040in}}%
\pgfpathcurveto{\pgfqpoint{8.030876in}{9.105796in}}{\pgfqpoint{8.138962in}{9.083184in}}{\pgfqpoint{8.251648in}{9.083184in}}%
\pgfpathlineto{\pgfqpoint{8.251648in}{9.083184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.251648in}{9.211948in}}%
\pgfpathcurveto{\pgfqpoint{8.296723in}{9.211948in}}{\pgfqpoint{8.339958in}{9.220992in}}{\pgfqpoint{8.371830in}{9.237090in}}%
\pgfpathcurveto{\pgfqpoint{8.403703in}{9.253188in}}{\pgfqpoint{8.421611in}{9.275025in}}{\pgfqpoint{8.421611in}{9.297790in}}%
\pgfpathcurveto{\pgfqpoint{8.421611in}{9.320556in}}{\pgfqpoint{8.403703in}{9.342392in}}{\pgfqpoint{8.371830in}{9.358490in}}%
\pgfpathcurveto{\pgfqpoint{8.339958in}{9.374588in}}{\pgfqpoint{8.296723in}{9.383633in}}{\pgfqpoint{8.251648in}{9.383633in}}%
\pgfpathcurveto{\pgfqpoint{8.206574in}{9.383633in}}{\pgfqpoint{8.163339in}{9.374588in}}{\pgfqpoint{8.131467in}{9.358490in}}%
\pgfpathcurveto{\pgfqpoint{8.099594in}{9.342392in}}{\pgfqpoint{8.081686in}{9.320556in}}{\pgfqpoint{8.081686in}{9.297790in}}%
\pgfpathcurveto{\pgfqpoint{8.081686in}{9.275025in}}{\pgfqpoint{8.099594in}{9.253188in}}{\pgfqpoint{8.131467in}{9.237090in}}%
\pgfpathcurveto{\pgfqpoint{8.163339in}{9.220992in}}{\pgfqpoint{8.206574in}{9.211948in}}{\pgfqpoint{8.251648in}{9.211948in}}%
\pgfpathlineto{\pgfqpoint{8.251648in}{9.211948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911723in}{8.568127in}}%
\pgfpathcurveto{\pgfqpoint{8.024410in}{8.568127in}}{\pgfqpoint{8.132496in}{8.590740in}}{\pgfqpoint{8.212178in}{8.630984in}}%
\pgfpathcurveto{\pgfqpoint{8.291859in}{8.671229in}}{\pgfqpoint{8.336630in}{8.725820in}}{\pgfqpoint{8.336630in}{8.782734in}}%
\pgfpathcurveto{\pgfqpoint{8.336630in}{8.839648in}}{\pgfqpoint{8.291859in}{8.894239in}}{\pgfqpoint{8.212178in}{8.934484in}}%
\pgfpathcurveto{\pgfqpoint{8.132496in}{8.974729in}}{\pgfqpoint{8.024410in}{8.997341in}}{\pgfqpoint{7.911723in}{8.997341in}}%
\pgfpathcurveto{\pgfqpoint{7.799037in}{8.997341in}}{\pgfqpoint{7.690951in}{8.974729in}}{\pgfqpoint{7.611269in}{8.934484in}}%
\pgfpathcurveto{\pgfqpoint{7.531588in}{8.894239in}}{\pgfqpoint{7.486817in}{8.839648in}}{\pgfqpoint{7.486817in}{8.782734in}}%
\pgfpathcurveto{\pgfqpoint{7.486817in}{8.725820in}}{\pgfqpoint{7.531588in}{8.671229in}}{\pgfqpoint{7.611269in}{8.630984in}}%
\pgfpathcurveto{\pgfqpoint{7.690951in}{8.590740in}}{\pgfqpoint{7.799037in}{8.568127in}}{\pgfqpoint{7.911723in}{8.568127in}}%
\pgfpathlineto{\pgfqpoint{7.911723in}{8.568127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.497015in}{8.782734in}}%
\pgfpathlineto{\pgfqpoint{8.326432in}{8.782734in}}%
\pgfpathlineto{\pgfqpoint{8.326432in}{9.211948in}}%
\pgfpathlineto{\pgfqpoint{7.497015in}{9.211948in}}%
\pgfpathlineto{\pgfqpoint{7.497015in}{8.782734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911723in}{8.940112in}}%
\pgfpathcurveto{\pgfqpoint{8.024410in}{8.940112in}}{\pgfqpoint{8.132496in}{8.962725in}}{\pgfqpoint{8.212178in}{9.002969in}}%
\pgfpathcurveto{\pgfqpoint{8.291859in}{9.043214in}}{\pgfqpoint{8.336630in}{9.097805in}}{\pgfqpoint{8.336630in}{9.154719in}}%
\pgfpathcurveto{\pgfqpoint{8.336630in}{9.211633in}}{\pgfqpoint{8.291859in}{9.266224in}}{\pgfqpoint{8.212178in}{9.306469in}}%
\pgfpathcurveto{\pgfqpoint{8.132496in}{9.346714in}}{\pgfqpoint{8.024410in}{9.369326in}}{\pgfqpoint{7.911723in}{9.369326in}}%
\pgfpathcurveto{\pgfqpoint{7.799037in}{9.369326in}}{\pgfqpoint{7.690951in}{9.346714in}}{\pgfqpoint{7.611269in}{9.306469in}}%
\pgfpathcurveto{\pgfqpoint{7.531588in}{9.266224in}}{\pgfqpoint{7.486817in}{9.211633in}}{\pgfqpoint{7.486817in}{9.154719in}}%
\pgfpathcurveto{\pgfqpoint{7.486817in}{9.097805in}}{\pgfqpoint{7.531588in}{9.043214in}}{\pgfqpoint{7.611269in}{9.002969in}}%
\pgfpathcurveto{\pgfqpoint{7.690951in}{8.962725in}}{\pgfqpoint{7.799037in}{8.940112in}}{\pgfqpoint{7.911723in}{8.940112in}}%
\pgfpathlineto{\pgfqpoint{7.911723in}{8.940112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.911723in}{9.068876in}}%
\pgfpathcurveto{\pgfqpoint{7.956798in}{9.068876in}}{\pgfqpoint{8.000033in}{9.077921in}}{\pgfqpoint{8.031905in}{9.094019in}}%
\pgfpathcurveto{\pgfqpoint{8.063778in}{9.110117in}}{\pgfqpoint{8.081686in}{9.131953in}}{\pgfqpoint{8.081686in}{9.154719in}}%
\pgfpathcurveto{\pgfqpoint{8.081686in}{9.177485in}}{\pgfqpoint{8.063778in}{9.199321in}}{\pgfqpoint{8.031905in}{9.215419in}}%
\pgfpathcurveto{\pgfqpoint{8.000033in}{9.231517in}}{\pgfqpoint{7.956798in}{9.240562in}}{\pgfqpoint{7.911723in}{9.240562in}}%
\pgfpathcurveto{\pgfqpoint{7.866649in}{9.240562in}}{\pgfqpoint{7.823414in}{9.231517in}}{\pgfqpoint{7.791542in}{9.215419in}}%
\pgfpathcurveto{\pgfqpoint{7.759669in}{9.199321in}}{\pgfqpoint{7.741761in}{9.177485in}}{\pgfqpoint{7.741761in}{9.154719in}}%
\pgfpathcurveto{\pgfqpoint{7.741761in}{9.131953in}}{\pgfqpoint{7.759669in}{9.110117in}}{\pgfqpoint{7.791542in}{9.094019in}}%
\pgfpathcurveto{\pgfqpoint{7.823414in}{9.077921in}}{\pgfqpoint{7.866649in}{9.068876in}}{\pgfqpoint{7.911723in}{9.068876in}}%
\pgfpathlineto{\pgfqpoint{7.911723in}{9.068876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433372in}{6.422060in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{6.422060in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{7.852772in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{7.852772in}}%
\pgfpathlineto{\pgfqpoint{0.433372in}{6.422060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113222in}{4.776742in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{4.776742in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{5.635169in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{5.635169in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{4.776742in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113222in}{4.204457in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{4.204457in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{5.062884in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{4.204457in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113222in}{3.632172in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{3.632172in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{4.490599in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{4.490599in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{3.632172in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594675in}{5.606554in}}%
\pgfpathcurveto{\pgfqpoint{3.684824in}{5.606554in}}{\pgfqpoint{3.771293in}{5.621629in}}{\pgfqpoint{3.835038in}{5.648459in}}%
\pgfpathcurveto{\pgfqpoint{3.898783in}{5.675289in}}{\pgfqpoint{3.934600in}{5.711683in}}{\pgfqpoint{3.934600in}{5.749625in}}%
\pgfpathcurveto{\pgfqpoint{3.934600in}{5.787568in}}{\pgfqpoint{3.898783in}{5.823962in}}{\pgfqpoint{3.835038in}{5.850792in}}%
\pgfpathcurveto{\pgfqpoint{3.771293in}{5.877622in}}{\pgfqpoint{3.684824in}{5.892697in}}{\pgfqpoint{3.594675in}{5.892697in}}%
\pgfpathcurveto{\pgfqpoint{3.504526in}{5.892697in}}{\pgfqpoint{3.418057in}{5.877622in}}{\pgfqpoint{3.354312in}{5.850792in}}%
\pgfpathcurveto{\pgfqpoint{3.290567in}{5.823962in}}{\pgfqpoint{3.254750in}{5.787568in}}{\pgfqpoint{3.254750in}{5.749625in}}%
\pgfpathcurveto{\pgfqpoint{3.254750in}{5.711683in}}{\pgfqpoint{3.290567in}{5.675289in}}{\pgfqpoint{3.354312in}{5.648459in}}%
\pgfpathcurveto{\pgfqpoint{3.418057in}{5.621629in}}{\pgfqpoint{3.504526in}{5.606554in}}{\pgfqpoint{3.594675in}{5.606554in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{5.606554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271746in}{5.749625in}}%
\pgfpathlineto{\pgfqpoint{3.917604in}{5.749625in}}%
\pgfpathlineto{\pgfqpoint{3.917604in}{6.035768in}}%
\pgfpathlineto{\pgfqpoint{3.271746in}{6.035768in}}%
\pgfpathlineto{\pgfqpoint{3.271746in}{5.749625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594675in}{5.964232in}}%
\pgfpathcurveto{\pgfqpoint{3.684824in}{5.964232in}}{\pgfqpoint{3.771293in}{5.979307in}}{\pgfqpoint{3.835038in}{6.006137in}}%
\pgfpathcurveto{\pgfqpoint{3.898783in}{6.032966in}}{\pgfqpoint{3.934600in}{6.069360in}}{\pgfqpoint{3.934600in}{6.107303in}}%
\pgfpathcurveto{\pgfqpoint{3.934600in}{6.145246in}}{\pgfqpoint{3.898783in}{6.181640in}}{\pgfqpoint{3.835038in}{6.208470in}}%
\pgfpathcurveto{\pgfqpoint{3.771293in}{6.235300in}}{\pgfqpoint{3.684824in}{6.250375in}}{\pgfqpoint{3.594675in}{6.250375in}}%
\pgfpathcurveto{\pgfqpoint{3.504526in}{6.250375in}}{\pgfqpoint{3.418057in}{6.235300in}}{\pgfqpoint{3.354312in}{6.208470in}}%
\pgfpathcurveto{\pgfqpoint{3.290567in}{6.181640in}}{\pgfqpoint{3.254750in}{6.145246in}}{\pgfqpoint{3.254750in}{6.107303in}}%
\pgfpathcurveto{\pgfqpoint{3.254750in}{6.069360in}}{\pgfqpoint{3.290567in}{6.032966in}}{\pgfqpoint{3.354312in}{6.006137in}}%
\pgfpathcurveto{\pgfqpoint{3.418057in}{5.979307in}}{\pgfqpoint{3.504526in}{5.964232in}}{\pgfqpoint{3.594675in}{5.964232in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{5.964232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113222in}{3.059888in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{3.059888in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{3.918315in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{3.918315in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{3.059888in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512473in}{5.635169in}}%
\pgfpathcurveto{\pgfqpoint{4.602622in}{5.635169in}}{\pgfqpoint{4.689091in}{5.650243in}}{\pgfqpoint{4.752836in}{5.677073in}}%
\pgfpathcurveto{\pgfqpoint{4.816581in}{5.703903in}}{\pgfqpoint{4.852398in}{5.740297in}}{\pgfqpoint{4.852398in}{5.778240in}}%
\pgfpathcurveto{\pgfqpoint{4.852398in}{5.816183in}}{\pgfqpoint{4.816581in}{5.852577in}}{\pgfqpoint{4.752836in}{5.879406in}}%
\pgfpathcurveto{\pgfqpoint{4.689091in}{5.906236in}}{\pgfqpoint{4.602622in}{5.921311in}}{\pgfqpoint{4.512473in}{5.921311in}}%
\pgfpathcurveto{\pgfqpoint{4.422324in}{5.921311in}}{\pgfqpoint{4.335854in}{5.906236in}}{\pgfqpoint{4.272109in}{5.879406in}}%
\pgfpathcurveto{\pgfqpoint{4.208364in}{5.852577in}}{\pgfqpoint{4.172548in}{5.816183in}}{\pgfqpoint{4.172548in}{5.778240in}}%
\pgfpathcurveto{\pgfqpoint{4.172548in}{5.740297in}}{\pgfqpoint{4.208364in}{5.703903in}}{\pgfqpoint{4.272109in}{5.677073in}}%
\pgfpathcurveto{\pgfqpoint{4.335854in}{5.650243in}}{\pgfqpoint{4.422324in}{5.635169in}}{\pgfqpoint{4.512473in}{5.635169in}}%
\pgfpathlineto{\pgfqpoint{4.512473in}{5.635169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189544in}{5.778240in}}%
\pgfpathlineto{\pgfqpoint{4.835402in}{5.778240in}}%
\pgfpathlineto{\pgfqpoint{4.835402in}{6.064382in}}%
\pgfpathlineto{\pgfqpoint{4.189544in}{6.064382in}}%
\pgfpathlineto{\pgfqpoint{4.189544in}{5.778240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512473in}{5.992846in}}%
\pgfpathcurveto{\pgfqpoint{4.602622in}{5.992846in}}{\pgfqpoint{4.689091in}{6.007921in}}{\pgfqpoint{4.752836in}{6.034751in}}%
\pgfpathcurveto{\pgfqpoint{4.816581in}{6.061581in}}{\pgfqpoint{4.852398in}{6.097975in}}{\pgfqpoint{4.852398in}{6.135918in}}%
\pgfpathcurveto{\pgfqpoint{4.852398in}{6.173861in}}{\pgfqpoint{4.816581in}{6.210254in}}{\pgfqpoint{4.752836in}{6.237084in}}%
\pgfpathcurveto{\pgfqpoint{4.689091in}{6.263914in}}{\pgfqpoint{4.602622in}{6.278989in}}{\pgfqpoint{4.512473in}{6.278989in}}%
\pgfpathcurveto{\pgfqpoint{4.422324in}{6.278989in}}{\pgfqpoint{4.335854in}{6.263914in}}{\pgfqpoint{4.272109in}{6.237084in}}%
\pgfpathcurveto{\pgfqpoint{4.208364in}{6.210254in}}{\pgfqpoint{4.172548in}{6.173861in}}{\pgfqpoint{4.172548in}{6.135918in}}%
\pgfpathcurveto{\pgfqpoint{4.172548in}{6.097975in}}{\pgfqpoint{4.208364in}{6.061581in}}{\pgfqpoint{4.272109in}{6.034751in}}%
\pgfpathcurveto{\pgfqpoint{4.335854in}{6.007921in}}{\pgfqpoint{4.422324in}{5.992846in}}{\pgfqpoint{4.512473in}{5.992846in}}%
\pgfpathlineto{\pgfqpoint{4.512473in}{5.992846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342510in}{5.492097in}}%
\pgfpathcurveto{\pgfqpoint{4.432659in}{5.492097in}}{\pgfqpoint{4.519128in}{5.507172in}}{\pgfqpoint{4.582874in}{5.534002in}}%
\pgfpathcurveto{\pgfqpoint{4.646619in}{5.560832in}}{\pgfqpoint{4.682435in}{5.597226in}}{\pgfqpoint{4.682435in}{5.635169in}}%
\pgfpathcurveto{\pgfqpoint{4.682435in}{5.673111in}}{\pgfqpoint{4.646619in}{5.709505in}}{\pgfqpoint{4.582874in}{5.736335in}}%
\pgfpathcurveto{\pgfqpoint{4.519128in}{5.763165in}}{\pgfqpoint{4.432659in}{5.778240in}}{\pgfqpoint{4.342510in}{5.778240in}}%
\pgfpathcurveto{\pgfqpoint{4.252361in}{5.778240in}}{\pgfqpoint{4.165892in}{5.763165in}}{\pgfqpoint{4.102147in}{5.736335in}}%
\pgfpathcurveto{\pgfqpoint{4.038402in}{5.709505in}}{\pgfqpoint{4.002585in}{5.673111in}}{\pgfqpoint{4.002585in}{5.635169in}}%
\pgfpathcurveto{\pgfqpoint{4.002585in}{5.597226in}}{\pgfqpoint{4.038402in}{5.560832in}}{\pgfqpoint{4.102147in}{5.534002in}}%
\pgfpathcurveto{\pgfqpoint{4.165892in}{5.507172in}}{\pgfqpoint{4.252361in}{5.492097in}}{\pgfqpoint{4.342510in}{5.492097in}}%
\pgfpathlineto{\pgfqpoint{4.342510in}{5.492097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019581in}{5.635169in}}%
\pgfpathlineto{\pgfqpoint{4.665439in}{5.635169in}}%
\pgfpathlineto{\pgfqpoint{4.665439in}{5.921311in}}%
\pgfpathlineto{\pgfqpoint{4.019581in}{5.921311in}}%
\pgfpathlineto{\pgfqpoint{4.019581in}{5.635169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342510in}{5.849775in}}%
\pgfpathcurveto{\pgfqpoint{4.432659in}{5.849775in}}{\pgfqpoint{4.519128in}{5.864850in}}{\pgfqpoint{4.582874in}{5.891680in}}%
\pgfpathcurveto{\pgfqpoint{4.646619in}{5.918510in}}{\pgfqpoint{4.682435in}{5.954904in}}{\pgfqpoint{4.682435in}{5.992846in}}%
\pgfpathcurveto{\pgfqpoint{4.682435in}{6.030789in}}{\pgfqpoint{4.646619in}{6.067183in}}{\pgfqpoint{4.582874in}{6.094013in}}%
\pgfpathcurveto{\pgfqpoint{4.519128in}{6.120843in}}{\pgfqpoint{4.432659in}{6.135918in}}{\pgfqpoint{4.342510in}{6.135918in}}%
\pgfpathcurveto{\pgfqpoint{4.252361in}{6.135918in}}{\pgfqpoint{4.165892in}{6.120843in}}{\pgfqpoint{4.102147in}{6.094013in}}%
\pgfpathcurveto{\pgfqpoint{4.038402in}{6.067183in}}{\pgfqpoint{4.002585in}{6.030789in}}{\pgfqpoint{4.002585in}{5.992846in}}%
\pgfpathcurveto{\pgfqpoint{4.002585in}{5.954904in}}{\pgfqpoint{4.038402in}{5.918510in}}{\pgfqpoint{4.102147in}{5.891680in}}%
\pgfpathcurveto{\pgfqpoint{4.165892in}{5.864850in}}{\pgfqpoint{4.252361in}{5.849775in}}{\pgfqpoint{4.342510in}{5.849775in}}%
\pgfpathlineto{\pgfqpoint{4.342510in}{5.849775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113222in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{1.414569in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{2.272996in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{2.272996in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{1.414569in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594675in}{2.201461in}}%
\pgfpathcurveto{\pgfqpoint{3.684824in}{2.201461in}}{\pgfqpoint{3.771293in}{2.216536in}}{\pgfqpoint{3.835038in}{2.243365in}}%
\pgfpathcurveto{\pgfqpoint{3.898783in}{2.270195in}}{\pgfqpoint{3.934600in}{2.306589in}}{\pgfqpoint{3.934600in}{2.344532in}}%
\pgfpathcurveto{\pgfqpoint{3.934600in}{2.382475in}}{\pgfqpoint{3.898783in}{2.418869in}}{\pgfqpoint{3.835038in}{2.445698in}}%
\pgfpathcurveto{\pgfqpoint{3.771293in}{2.472528in}}{\pgfqpoint{3.684824in}{2.487603in}}{\pgfqpoint{3.594675in}{2.487603in}}%
\pgfpathcurveto{\pgfqpoint{3.504526in}{2.487603in}}{\pgfqpoint{3.418057in}{2.472528in}}{\pgfqpoint{3.354312in}{2.445698in}}%
\pgfpathcurveto{\pgfqpoint{3.290567in}{2.418869in}}{\pgfqpoint{3.254750in}{2.382475in}}{\pgfqpoint{3.254750in}{2.344532in}}%
\pgfpathcurveto{\pgfqpoint{3.254750in}{2.306589in}}{\pgfqpoint{3.290567in}{2.270195in}}{\pgfqpoint{3.354312in}{2.243365in}}%
\pgfpathcurveto{\pgfqpoint{3.418057in}{2.216536in}}{\pgfqpoint{3.504526in}{2.201461in}}{\pgfqpoint{3.594675in}{2.201461in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{2.201461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271746in}{2.344532in}}%
\pgfpathlineto{\pgfqpoint{3.917604in}{2.344532in}}%
\pgfpathlineto{\pgfqpoint{3.917604in}{2.630674in}}%
\pgfpathlineto{\pgfqpoint{3.271746in}{2.630674in}}%
\pgfpathlineto{\pgfqpoint{3.271746in}{2.344532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594675in}{2.559139in}}%
\pgfpathcurveto{\pgfqpoint{3.684824in}{2.559139in}}{\pgfqpoint{3.771293in}{2.574213in}}{\pgfqpoint{3.835038in}{2.601043in}}%
\pgfpathcurveto{\pgfqpoint{3.898783in}{2.627873in}}{\pgfqpoint{3.934600in}{2.664267in}}{\pgfqpoint{3.934600in}{2.702210in}}%
\pgfpathcurveto{\pgfqpoint{3.934600in}{2.740153in}}{\pgfqpoint{3.898783in}{2.776547in}}{\pgfqpoint{3.835038in}{2.803376in}}%
\pgfpathcurveto{\pgfqpoint{3.771293in}{2.830206in}}{\pgfqpoint{3.684824in}{2.845281in}}{\pgfqpoint{3.594675in}{2.845281in}}%
\pgfpathcurveto{\pgfqpoint{3.504526in}{2.845281in}}{\pgfqpoint{3.418057in}{2.830206in}}{\pgfqpoint{3.354312in}{2.803376in}}%
\pgfpathcurveto{\pgfqpoint{3.290567in}{2.776547in}}{\pgfqpoint{3.254750in}{2.740153in}}{\pgfqpoint{3.254750in}{2.702210in}}%
\pgfpathcurveto{\pgfqpoint{3.254750in}{2.664267in}}{\pgfqpoint{3.290567in}{2.627873in}}{\pgfqpoint{3.354312in}{2.601043in}}%
\pgfpathcurveto{\pgfqpoint{3.418057in}{2.574213in}}{\pgfqpoint{3.504526in}{2.559139in}}{\pgfqpoint{3.594675in}{2.559139in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{2.559139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594675in}{2.659288in}}%
\pgfpathcurveto{\pgfqpoint{3.626227in}{2.659288in}}{\pgfqpoint{3.656491in}{2.663811in}}{\pgfqpoint{3.678802in}{2.671860in}}%
\pgfpathcurveto{\pgfqpoint{3.701113in}{2.679909in}}{\pgfqpoint{3.713649in}{2.690827in}}{\pgfqpoint{3.713649in}{2.702210in}}%
\pgfpathcurveto{\pgfqpoint{3.713649in}{2.713593in}}{\pgfqpoint{3.701113in}{2.724511in}}{\pgfqpoint{3.678802in}{2.732560in}}%
\pgfpathcurveto{\pgfqpoint{3.656491in}{2.740609in}}{\pgfqpoint{3.626227in}{2.745131in}}{\pgfqpoint{3.594675in}{2.745131in}}%
\pgfpathcurveto{\pgfqpoint{3.563123in}{2.745131in}}{\pgfqpoint{3.532859in}{2.740609in}}{\pgfqpoint{3.510548in}{2.732560in}}%
\pgfpathcurveto{\pgfqpoint{3.488237in}{2.724511in}}{\pgfqpoint{3.475701in}{2.713593in}}{\pgfqpoint{3.475701in}{2.702210in}}%
\pgfpathcurveto{\pgfqpoint{3.475701in}{2.690827in}}{\pgfqpoint{3.488237in}{2.679909in}}{\pgfqpoint{3.510548in}{2.671860in}}%
\pgfpathcurveto{\pgfqpoint{3.532859in}{2.663811in}}{\pgfqpoint{3.563123in}{2.659288in}}{\pgfqpoint{3.594675in}{2.659288in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{2.659288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113222in}{0.842285in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{0.842285in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{1.700712in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{1.700712in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{0.842285in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113222in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{0.270000in}}%
\pgfpathlineto{\pgfqpoint{7.231873in}{1.128427in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{1.128427in}}%
\pgfpathlineto{\pgfqpoint{1.113222in}{0.270000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.399379in}{0.270000in}}{\pgfqpoint{15.330621in}{11.460000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419155in}{10.442360in}}%
\pgfpathlineto{\pgfqpoint{1.589117in}{10.585431in}}%
\pgfpathlineto{\pgfqpoint{1.759080in}{10.728502in}}%
\pgfpathlineto{\pgfqpoint{1.929042in}{10.871573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832623in,y=11.429551in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \textbf{\ref{sec_exp_results_std_cost} Standard cost setting}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832623in,y=10.714195in,,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont  \(\displaystyle C_d\) linear - \(\displaystyle C_m\) balanced}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832623in,y=9.498090in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \textbf{\ref{sec_anomaly_cost} Anomaly detection cost setting}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832623in,y=8.782734in,,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont  \(\displaystyle C_d\) exponential - \(\displaystyle C_m\) imbalanced}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832623in,y=7.566629in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \textbf{\ref{sec_other_experiments} Conplementary results}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.832623in,y=6.851273in,,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Ablation/substitution studies}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113222in,y=5.205955in,left,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Removing calibration (Appendix \ref{calib})}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793072in,y=5.921311in,,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \textit{Derived from \ref{sec_exp_results_std_cost}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113222in,y=4.633670in,left,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Removing non-myopia (Appendix \ref{non_myopic_ablation}) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113222in,y=4.061386in,left,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Impact of base classifier (Appendix \ref{change_clf})}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113222in,y=3.489101in,left,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Impact of z-normalization (Appendix \ref{z_norm_app})}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113222in,y=1.843783in,left,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Exponential delay cost only (Appendix \ref{expo_only})}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793072in,y=2.559139in,,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \textit{Derived from \ref{sec_anomaly_cost}}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113222in,y=1.271498in,left,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Imbalanced cost only (Appendix \ref{imb_only})}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.113222in,y=0.699213in,left,]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont Standard cost setting (Appendix \ref{std_cost_imb_data})}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.965467in}{3.520726in}}%
\pgfpathlineto{\pgfqpoint{14.720413in}{3.520726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.789858in}{3.520726in}}{\pgfqpoint{14.789858in}{3.590171in}}%
\pgfpathlineto{\pgfqpoint{14.789858in}{8.409829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.789858in}{8.479274in}}{\pgfqpoint{14.720413in}{8.479274in}}%
\pgfpathlineto{\pgfqpoint{9.965467in}{8.479274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896023in}{8.479274in}}{\pgfqpoint{9.896023in}{8.409829in}}%
\pgfpathlineto{\pgfqpoint{9.896023in}{3.590171in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.896023in}{3.520726in}}{\pgfqpoint{9.965467in}{3.520726in}}%
\pgfpathlineto{\pgfqpoint{9.965467in}{3.520726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.034911in,y=8.055531in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \textbf{Legendary of datasets:}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.631573in}{7.183976in}}%
\pgfpathcurveto{\pgfqpoint{10.696032in}{7.183976in}}{\pgfqpoint{10.757859in}{7.195501in}}{\pgfqpoint{10.803439in}{7.216012in}}%
\pgfpathcurveto{\pgfqpoint{10.849018in}{7.236522in}}{\pgfqpoint{10.874628in}{7.264345in}}{\pgfqpoint{10.874628in}{7.293351in}}%
\pgfpathcurveto{\pgfqpoint{10.874628in}{7.322358in}}{\pgfqpoint{10.849018in}{7.350180in}}{\pgfqpoint{10.803439in}{7.370691in}}%
\pgfpathcurveto{\pgfqpoint{10.757859in}{7.391202in}}{\pgfqpoint{10.696032in}{7.402726in}}{\pgfqpoint{10.631573in}{7.402726in}}%
\pgfpathcurveto{\pgfqpoint{10.567113in}{7.402726in}}{\pgfqpoint{10.505286in}{7.391202in}}{\pgfqpoint{10.459706in}{7.370691in}}%
\pgfpathcurveto{\pgfqpoint{10.414127in}{7.350180in}}{\pgfqpoint{10.388517in}{7.322358in}}{\pgfqpoint{10.388517in}{7.293351in}}%
\pgfpathcurveto{\pgfqpoint{10.388517in}{7.264345in}}{\pgfqpoint{10.414127in}{7.236522in}}{\pgfqpoint{10.459706in}{7.216012in}}%
\pgfpathcurveto{\pgfqpoint{10.505286in}{7.195501in}}{\pgfqpoint{10.567113in}{7.183976in}}{\pgfqpoint{10.631573in}{7.183976in}}%
\pgfpathlineto{\pgfqpoint{10.631573in}{7.183976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.387908in}{7.293351in}}%
\pgfpathlineto{\pgfqpoint{10.874019in}{7.293351in}}%
\pgfpathlineto{\pgfqpoint{10.874019in}{7.536407in}}%
\pgfpathlineto{\pgfqpoint{10.387908in}{7.536407in}}%
\pgfpathlineto{\pgfqpoint{10.387908in}{7.293351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627371in}{7.427032in}}%
\pgfpathcurveto{\pgfqpoint{10.691830in}{7.427032in}}{\pgfqpoint{10.753658in}{7.438556in}}{\pgfqpoint{10.799238in}{7.459067in}}%
\pgfpathcurveto{\pgfqpoint{10.844817in}{7.479578in}}{\pgfqpoint{10.870427in}{7.507400in}}{\pgfqpoint{10.870427in}{7.536407in}}%
\pgfpathcurveto{\pgfqpoint{10.870427in}{7.565414in}}{\pgfqpoint{10.844817in}{7.593236in}}{\pgfqpoint{10.799238in}{7.613747in}}%
\pgfpathcurveto{\pgfqpoint{10.753658in}{7.634258in}}{\pgfqpoint{10.691830in}{7.645782in}}{\pgfqpoint{10.627371in}{7.645782in}}%
\pgfpathcurveto{\pgfqpoint{10.562912in}{7.645782in}}{\pgfqpoint{10.501085in}{7.634258in}}{\pgfqpoint{10.455505in}{7.613747in}}%
\pgfpathcurveto{\pgfqpoint{10.409926in}{7.593236in}}{\pgfqpoint{10.384316in}{7.565414in}}{\pgfqpoint{10.384316in}{7.536407in}}%
\pgfpathcurveto{\pgfqpoint{10.384316in}{7.507400in}}{\pgfqpoint{10.409926in}{7.479578in}}{\pgfqpoint{10.455505in}{7.459067in}}%
\pgfpathcurveto{\pgfqpoint{10.501085in}{7.438556in}}{\pgfqpoint{10.562912in}{7.427032in}}{\pgfqpoint{10.627371in}{7.427032in}}%
\pgfpathlineto{\pgfqpoint{10.627371in}{7.427032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=7.702538in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=7.322889in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Collection \ref{blue_cylinder} (77), }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=6.951700in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont  mostly z-normalized }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.631573in}{6.093653in}}%
\pgfpathcurveto{\pgfqpoint{10.696032in}{6.093653in}}{\pgfqpoint{10.757859in}{6.105178in}}{\pgfqpoint{10.803439in}{6.125689in}}%
\pgfpathcurveto{\pgfqpoint{10.849018in}{6.146199in}}{\pgfqpoint{10.874628in}{6.174022in}}{\pgfqpoint{10.874628in}{6.203028in}}%
\pgfpathcurveto{\pgfqpoint{10.874628in}{6.232035in}}{\pgfqpoint{10.849018in}{6.259857in}}{\pgfqpoint{10.803439in}{6.280368in}}%
\pgfpathcurveto{\pgfqpoint{10.757859in}{6.300879in}}{\pgfqpoint{10.696032in}{6.312403in}}{\pgfqpoint{10.631573in}{6.312403in}}%
\pgfpathcurveto{\pgfqpoint{10.567113in}{6.312403in}}{\pgfqpoint{10.505286in}{6.300879in}}{\pgfqpoint{10.459706in}{6.280368in}}%
\pgfpathcurveto{\pgfqpoint{10.414127in}{6.259857in}}{\pgfqpoint{10.388517in}{6.232035in}}{\pgfqpoint{10.388517in}{6.203028in}}%
\pgfpathcurveto{\pgfqpoint{10.388517in}{6.174022in}}{\pgfqpoint{10.414127in}{6.146199in}}{\pgfqpoint{10.459706in}{6.125689in}}%
\pgfpathcurveto{\pgfqpoint{10.505286in}{6.105178in}}{\pgfqpoint{10.567113in}{6.093653in}}{\pgfqpoint{10.631573in}{6.093653in}}%
\pgfpathlineto{\pgfqpoint{10.631573in}{6.093653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.387908in}{6.203028in}}%
\pgfpathlineto{\pgfqpoint{10.874019in}{6.203028in}}%
\pgfpathlineto{\pgfqpoint{10.874019in}{6.446084in}}%
\pgfpathlineto{\pgfqpoint{10.387908in}{6.446084in}}%
\pgfpathlineto{\pgfqpoint{10.387908in}{6.203028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627371in}{6.336709in}}%
\pgfpathcurveto{\pgfqpoint{10.691830in}{6.336709in}}{\pgfqpoint{10.753658in}{6.348233in}}{\pgfqpoint{10.799238in}{6.368744in}}%
\pgfpathcurveto{\pgfqpoint{10.844817in}{6.389255in}}{\pgfqpoint{10.870427in}{6.417077in}}{\pgfqpoint{10.870427in}{6.446084in}}%
\pgfpathcurveto{\pgfqpoint{10.870427in}{6.475091in}}{\pgfqpoint{10.844817in}{6.502913in}}{\pgfqpoint{10.799238in}{6.523424in}}%
\pgfpathcurveto{\pgfqpoint{10.753658in}{6.543935in}}{\pgfqpoint{10.691830in}{6.555459in}}{\pgfqpoint{10.627371in}{6.555459in}}%
\pgfpathcurveto{\pgfqpoint{10.562912in}{6.555459in}}{\pgfqpoint{10.501085in}{6.543935in}}{\pgfqpoint{10.455505in}{6.523424in}}%
\pgfpathcurveto{\pgfqpoint{10.409926in}{6.502913in}}{\pgfqpoint{10.384316in}{6.475091in}}{\pgfqpoint{10.384316in}{6.446084in}}%
\pgfpathcurveto{\pgfqpoint{10.384316in}{6.417077in}}{\pgfqpoint{10.409926in}{6.389255in}}{\pgfqpoint{10.455505in}{6.368744in}}%
\pgfpathcurveto{\pgfqpoint{10.501085in}{6.348233in}}{\pgfqpoint{10.562912in}{6.336709in}}{\pgfqpoint{10.627371in}{6.336709in}}%
\pgfpathlineto{\pgfqpoint{10.627371in}{6.336709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=6.612215in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=6.232566in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Collection \ref{orange_cylinder} (34), }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=5.861377in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont non z-normalized }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.631573in}{5.003330in}}%
\pgfpathcurveto{\pgfqpoint{10.696032in}{5.003330in}}{\pgfqpoint{10.757859in}{5.014855in}}{\pgfqpoint{10.803439in}{5.035366in}}%
\pgfpathcurveto{\pgfqpoint{10.849018in}{5.055876in}}{\pgfqpoint{10.874628in}{5.083699in}}{\pgfqpoint{10.874628in}{5.112705in}}%
\pgfpathcurveto{\pgfqpoint{10.874628in}{5.141712in}}{\pgfqpoint{10.849018in}{5.169534in}}{\pgfqpoint{10.803439in}{5.190045in}}%
\pgfpathcurveto{\pgfqpoint{10.757859in}{5.210556in}}{\pgfqpoint{10.696032in}{5.222080in}}{\pgfqpoint{10.631573in}{5.222080in}}%
\pgfpathcurveto{\pgfqpoint{10.567113in}{5.222080in}}{\pgfqpoint{10.505286in}{5.210556in}}{\pgfqpoint{10.459706in}{5.190045in}}%
\pgfpathcurveto{\pgfqpoint{10.414127in}{5.169534in}}{\pgfqpoint{10.388517in}{5.141712in}}{\pgfqpoint{10.388517in}{5.112705in}}%
\pgfpathcurveto{\pgfqpoint{10.388517in}{5.083699in}}{\pgfqpoint{10.414127in}{5.055876in}}{\pgfqpoint{10.459706in}{5.035366in}}%
\pgfpathcurveto{\pgfqpoint{10.505286in}{5.014855in}}{\pgfqpoint{10.567113in}{5.003330in}}{\pgfqpoint{10.631573in}{5.003330in}}%
\pgfpathlineto{\pgfqpoint{10.631573in}{5.003330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.387908in}{5.112705in}}%
\pgfpathlineto{\pgfqpoint{10.874019in}{5.112705in}}%
\pgfpathlineto{\pgfqpoint{10.874019in}{5.355761in}}%
\pgfpathlineto{\pgfqpoint{10.387908in}{5.355761in}}%
\pgfpathlineto{\pgfqpoint{10.387908in}{5.112705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.411765,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627371in}{5.246386in}}%
\pgfpathcurveto{\pgfqpoint{10.691830in}{5.246386in}}{\pgfqpoint{10.753658in}{5.257910in}}{\pgfqpoint{10.799238in}{5.278421in}}%
\pgfpathcurveto{\pgfqpoint{10.844817in}{5.298932in}}{\pgfqpoint{10.870427in}{5.326754in}}{\pgfqpoint{10.870427in}{5.355761in}}%
\pgfpathcurveto{\pgfqpoint{10.870427in}{5.384768in}}{\pgfqpoint{10.844817in}{5.412590in}}{\pgfqpoint{10.799238in}{5.433101in}}%
\pgfpathcurveto{\pgfqpoint{10.753658in}{5.453612in}}{\pgfqpoint{10.691830in}{5.465136in}}{\pgfqpoint{10.627371in}{5.465136in}}%
\pgfpathcurveto{\pgfqpoint{10.562912in}{5.465136in}}{\pgfqpoint{10.501085in}{5.453612in}}{\pgfqpoint{10.455505in}{5.433101in}}%
\pgfpathcurveto{\pgfqpoint{10.409926in}{5.412590in}}{\pgfqpoint{10.384316in}{5.384768in}}{\pgfqpoint{10.384316in}{5.355761in}}%
\pgfpathcurveto{\pgfqpoint{10.384316in}{5.326754in}}{\pgfqpoint{10.409926in}{5.298932in}}{\pgfqpoint{10.455505in}{5.278421in}}%
\pgfpathcurveto{\pgfqpoint{10.501085in}{5.257910in}}{\pgfqpoint{10.562912in}{5.246386in}}{\pgfqpoint{10.627371in}{5.246386in}}%
\pgfpathlineto{\pgfqpoint{10.627371in}{5.246386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=5.521892in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=5.142243in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Collection \ref{orange_cylinder} (34), }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=4.771054in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont z-normalized}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.631573in}{3.936217in}}%
\pgfpathcurveto{\pgfqpoint{10.696032in}{3.936217in}}{\pgfqpoint{10.757859in}{3.947741in}}{\pgfqpoint{10.803439in}{3.968252in}}%
\pgfpathcurveto{\pgfqpoint{10.849018in}{3.988763in}}{\pgfqpoint{10.874628in}{4.016585in}}{\pgfqpoint{10.874628in}{4.045592in}}%
\pgfpathcurveto{\pgfqpoint{10.874628in}{4.074599in}}{\pgfqpoint{10.849018in}{4.102421in}}{\pgfqpoint{10.803439in}{4.122932in}}%
\pgfpathcurveto{\pgfqpoint{10.757859in}{4.143443in}}{\pgfqpoint{10.696032in}{4.154967in}}{\pgfqpoint{10.631573in}{4.154967in}}%
\pgfpathcurveto{\pgfqpoint{10.567113in}{4.154967in}}{\pgfqpoint{10.505286in}{4.143443in}}{\pgfqpoint{10.459706in}{4.122932in}}%
\pgfpathcurveto{\pgfqpoint{10.414127in}{4.102421in}}{\pgfqpoint{10.388517in}{4.074599in}}{\pgfqpoint{10.388517in}{4.045592in}}%
\pgfpathcurveto{\pgfqpoint{10.388517in}{4.016585in}}{\pgfqpoint{10.414127in}{3.988763in}}{\pgfqpoint{10.459706in}{3.968252in}}%
\pgfpathcurveto{\pgfqpoint{10.505286in}{3.947741in}}{\pgfqpoint{10.567113in}{3.936217in}}{\pgfqpoint{10.631573in}{3.936217in}}%
\pgfpathlineto{\pgfqpoint{10.631573in}{3.936217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.387908in}{4.045592in}}%
\pgfpathlineto{\pgfqpoint{10.874019in}{4.045592in}}%
\pgfpathlineto{\pgfqpoint{10.874019in}{4.288648in}}%
\pgfpathlineto{\pgfqpoint{10.387908in}{4.288648in}}%
\pgfpathlineto{\pgfqpoint{10.387908in}{4.045592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627371in}{4.179273in}}%
\pgfpathcurveto{\pgfqpoint{10.691830in}{4.179273in}}{\pgfqpoint{10.753658in}{4.190797in}}{\pgfqpoint{10.799238in}{4.211308in}}%
\pgfpathcurveto{\pgfqpoint{10.844817in}{4.231818in}}{\pgfqpoint{10.870427in}{4.259641in}}{\pgfqpoint{10.870427in}{4.288648in}}%
\pgfpathcurveto{\pgfqpoint{10.870427in}{4.317654in}}{\pgfqpoint{10.844817in}{4.345477in}}{\pgfqpoint{10.799238in}{4.365987in}}%
\pgfpathcurveto{\pgfqpoint{10.753658in}{4.386498in}}{\pgfqpoint{10.691830in}{4.398023in}}{\pgfqpoint{10.627371in}{4.398023in}}%
\pgfpathcurveto{\pgfqpoint{10.562912in}{4.398023in}}{\pgfqpoint{10.501085in}{4.386498in}}{\pgfqpoint{10.455505in}{4.365987in}}%
\pgfpathcurveto{\pgfqpoint{10.409926in}{4.345477in}}{\pgfqpoint{10.384316in}{4.317654in}}{\pgfqpoint{10.384316in}{4.288648in}}%
\pgfpathcurveto{\pgfqpoint{10.384316in}{4.259641in}}{\pgfqpoint{10.409926in}{4.231818in}}{\pgfqpoint{10.455505in}{4.211308in}}%
\pgfpathcurveto{\pgfqpoint{10.501085in}{4.190797in}}{\pgfqpoint{10.562912in}{4.179273in}}{\pgfqpoint{10.627371in}{4.179273in}}%
\pgfpathlineto{\pgfqpoint{10.627371in}{4.179273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.627371in}{4.244898in}}%
\pgfpathcurveto{\pgfqpoint{10.653155in}{4.244898in}}{\pgfqpoint{10.677886in}{4.249507in}}{\pgfqpoint{10.696118in}{4.257712in}}%
\pgfpathcurveto{\pgfqpoint{10.714350in}{4.265916in}}{\pgfqpoint{10.724594in}{4.277045in}}{\pgfqpoint{10.724594in}{4.288648in}}%
\pgfpathcurveto{\pgfqpoint{10.724594in}{4.300250in}}{\pgfqpoint{10.714350in}{4.311379in}}{\pgfqpoint{10.696118in}{4.319583in}}%
\pgfpathcurveto{\pgfqpoint{10.677886in}{4.327788in}}{\pgfqpoint{10.653155in}{4.332398in}}{\pgfqpoint{10.627371in}{4.332398in}}%
\pgfpathcurveto{\pgfqpoint{10.601588in}{4.332398in}}{\pgfqpoint{10.576857in}{4.327788in}}{\pgfqpoint{10.558625in}{4.319583in}}%
\pgfpathcurveto{\pgfqpoint{10.540393in}{4.311379in}}{\pgfqpoint{10.530149in}{4.300250in}}{\pgfqpoint{10.530149in}{4.288648in}}%
\pgfpathcurveto{\pgfqpoint{10.530149in}{4.277045in}}{\pgfqpoint{10.540393in}{4.265916in}}{\pgfqpoint{10.558625in}{4.257712in}}%
\pgfpathcurveto{\pgfqpoint{10.576857in}{4.249507in}}{\pgfqpoint{10.601588in}{4.244898in}}{\pgfqpoint{10.627371in}{4.244898in}}%
\pgfpathlineto{\pgfqpoint{10.627371in}{4.244898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=4.431569in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=4.079360in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont Collections \ref{blue_cylinder}\&\ref{orange_cylinder}, }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.360130in, y=3.727150in, left, base]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont imbalanced versions}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

